Dynamic Reductions for Model Checking Concurrent Software

Symbolic model checking of parallel programs stands and falls with effective methods of dealing with the explosion of interleavings. We propose a dynamic reduction technique to avoid unnecessary interleavings. By extending Lipton's original work with a notion of bisimilarity, we accommodate dynamic transactions, and thereby reduce dependence on the accuracy of static analysis, which is a severe bottleneck in other reduction techniques. The combination of symbolic model checking and dynamic reduction techniques has proven to be challenging in the past. Our generic reduction theorem nonetheless enables us to derive an efficient symbolic encoding, which we implemented for IC3 and BMC. The experiments demonstrate the power of dynamic reduction on several case studies and a large set of SVCOMP benchmarks.

==> figures/bicommute.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering


  \node (s0) {\small $\sigma$};
  
  
%  \node (start) [left of=s0, yshift=-.45cm,xshift=-1.5cm] {\small $\Comm(\rightarrow_t, \rightarrow_u)$ iff};
  
  \node (s1) [below of=s0] {\small $\sigma'$};
  \node (s2) [node distance=.5cm,right of=s0, xshift=.9cm] {\small $\sigma'''$};
  \path (s0.south) -- node[midway,sloped]{$\rightarrow_t$} (s1.north);
  \path (s1.west) -- node[midway]{$\rightarrow_u$} (s2.east);

  \node [right of=s2,yshift=.5cm]{$\Rightarrow$};

  \node (s3) [node distance=.5cm,right of=s0, xshift=3cm]{\small $\sigma$};
  \node (s4) [node distance=.5cm,right of=s3, xshift=.9cm] {\small $\sigma'''$};
  \node (s5) [gray,below of=s4] {\small $\sigma''$};
  \path (s4.south) -- node[gray,midway,sloped]{$\rightarrow_t$} (s5.north);
  \path (s3.west) -- node[pos=.45]{$\rightarrow_u$} (s4.east);

  % grey stuff
  \node (s6) [below of=s3] {\small $\sigma'$};
  \path (s3.south) -- node[midway,sloped]{$\rightarrow_t$}
  (s6.north);
  \path (s6.west) -- node[gray,pos=.48]{$\rightarrow_u$} (s5.east);

  \node [above of=s0,yshift=-.4cm,xshift=.5cm]
        {\small $\forall \sigma,\sigma',\sigma''':$};
        
  \node [above of=s3,yshift=-.4cm]
        {\small $\exists \sigma'':$};

\end{tikzpicture}



==> figures/bmc.tex <==
\documentclass{standalone}

\input{../preamble}
\input{../macros}
\makeatletter
\let\zz\pgfplots@environment@axis
\def\pgfplots@environment@axis{\endlinechar` \zz}
\makeatother

\begin{document}
%
%
%\begin{tikzpicture}
%\begin{axis}[
%	x tick label style={
%		/pgf/number format/1000 sep=},
%	xlabel=Level,
%	ylabel=Runtime,
%	enlargelimits=0.05,
%	legend style={at={(0.4,1)},
%	anchor=north,legend columns=-1},
%	ybar interval=0.8,
%]
%\addplot 
%	coordinates {(10,4.393)
%				 (15,61.221)
%				 (20,255.429)
%		 		 (25,2000)
%				 (30,1)
%				 };
%\addplot 
%	coordinates {(10,8.878)
%				 (15,48.736)
%				 (20,361.606)
%		 		 (25,4000)
%				 (30,1)
%				 };
%\addplot 
%	coordinates {(10,4.587)
%				 (15,200.542)
%				 (20,1835.798)
%		 		 (25,10000)
%				 (30,1)
%				 };
%\legend{Dynamic,Phase,Static}
%\end{axis}
%\end{tikzpicture}
%




\begin{tikzpicture}
\scriptsize
\begin{semilogyaxis}[
    title={BMC Runtime},
    xlabel={BMC Level},
    ylabel={Runtime},
    xmin=10, xmax=30,
    ymin=0, ymax=100000,
    xtick={5,10,12,15,20,24,25,29,30},
    ytick={1,10,100,1000,10000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [ color=blue, mark=square,]
	coordinates {(10,4.393)
				 (15,61.221)
				 (20,255.429)
		 		 (25,2000)
				 };


\addplot [ color=red, mark=triangle,] 
	coordinates {(10,8.878)
				 (15,48.736)
				 (20,361.606)
		 		 (25,4000)
				 };

\addplot  [ color=green, mark=*,]
	coordinates {(10,4.587)
				 (15,200.542)
				 (20,1835.798)
		 		 (25,10000)
				 };
    \legend{Dynamic, Phase, Static}

\end{semilogyaxis}

\draw (.7,0) -- node[above,sloped,color=blue] {\scriptsize ~~~~~~~~Dyn. bound} (.7,4.3);
\draw (4.8,0) -- node[above,sloped,color=blue] {\scriptsize Phase bound~~~~~~~~~} (4.8,5.7);
\draw (6.5,0) -- node[above,sloped,color=blue] {\scriptsize Static bound~~~~~~~~~} (6.5,5.7);

\draw (6.3,-.2) node[fill=white] {$>24$};

\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
	stack plots=y,/tikz/ybar,
    xmin=-5, xmax=5,
    xtick={0,1},
    ymin=0, ymax=200,
]
\addplot coordinates {(0,70) (1,89.8)};
\addplot coordinates {(0,50.5) (56,1)};
\addplot coordinates {(0,.7) (1,.6)};
\addplot coordinates {(0,9.9) (1,12.5)};
\legend{CTI, Domain, Interpol, Init}
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/ccleft.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
  (s4.north);
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, \RR_j\ni$};
  \node (S4) [left of=s4, gray,xshift=-.07cm,e] {$\RR_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \LL_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \LL_j$};

  \node (S4) [gray,below of=s3p] {{$\in \RR_j$}};

  \path (s3) -- node[gray,sloped,pos=.48]{$\cong_j$} (s3p);
 
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [right of=s5, xshift=.07cm,e] {$\in \LL_j$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,left of=s5p, xshift=-.07cm,e] {$\RR_j \ni$};  
\end{tikzpicture}


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, \LL_j\ni$};
  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\LL_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \NN_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_j$};
  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {$\in \LL_j$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_j$} (s3);
\end{tikzpicture}



==> figures/ccleft2.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
%  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);
  \path (s1.south) -- node[midway,sloped]{$\tr{c_\alpha\lrestr \alpha}{}_i$} (s2.north);
  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,right of=s3] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);
%  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);
  \path (s4.south east) -- node[gray,midway,sloped]{$\tr{\neg c_\alpha\lrestr \alpha}{}_{i}$} (s3p.north);

  % sets
  \node (S1) [left of=s1,node distance=.5cm,e] {};
  \node (S2) [left of=s2,node distance=.5cm,e] {\scriptsize $l_a^{L}$};

  \node (S4) [right of=s3p,node distance=.5cm,e] {\scriptsize $l_a^{R}$};
  \node (S3) [above left of=s3,node distance=.5cm,e] {\scriptsize $l_a^{L}$};


%  \path (s2) -- node[sloped,pos=.48]{$\implies$} (s4);


  \path (s3) -- node[gray,sloped,pos=.48]{$\neq$} (s3p);
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_i$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.07cm,e] {$\in \LL_j$};  
%  

\end{tikzpicture}


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=1cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \path (s1) -- node[pos=.45]{$\tatrans_j$} (s2);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
%  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
%  (s4.north);
  \path (s1) -- node[gray,midway,sloped]{$\tr{\neg c(l_a)}{\hspace{-.5ex}i}$} (s4);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4) -- node[gray,pos=.48]{$\tatrans_j$} (s3p);
  
  %nongrey
  \node (s3) [node distance=1.5cm,right of=s3p] {$\sigma_3$};
%  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s2) -- node[midway,sloped]{$\tr{c(l_a)}{\hspace{-.5ex}i}$} (s3.north);

%grey
  % sets
  \node (S1) [left of=s1,node distance=.5cm,e] {\scriptsize $l_a^L$ };
  \node (S4) [left of=s4,node distance=.5cm,gray,e] {\scriptsize $l_a^{N}$};
  \node (S2) [right of=s2, node distance=.5cm,e] {\scriptsize $l_a^L$};
  \node (S3) [right of=s3,node distance=.5cm,e] {\scriptsize $l_a^{L'}$};
  \node (S4) [gray,above left of=s3p,node distance=.4cm,e] {\scriptsize $l_a^{N}$};
  \path (s3p) -- node[sloped,pos=.48]{$\neq$} (s3);

%  \path (s2) -- node[sloped,pos=.48]{$\Leftarrow$} (s4);
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {\vphantom{$\sigma_5'$}}; %phantom
\end{tikzpicture}




==> figures/ccright.tex <==
%!TEX root = ../main.tex

%RIGHT MOVERS

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below right of=s4] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {$\nLL_j\ni$};
  \node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_i, \RR_j \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {$\in\LL_j$};
  \node (S3) [below of=s3, xshift=-.3cm,e] {$\in \RR_i,\RR_j$};

  \path (s3) -- node[gray,sloped,pos=.48]{$\cong_j$} (s3p);

 \node (S3) [gray,right of=s3p, xshift=.07cm,e] {$\in \LL_j$};  
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.07cm,e] {$\in \LL_j$};  
%  
%  
\end{tikzpicture}

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]


  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);

  \node (s3p) [node distance=1.2cm,gray,below right of=s4] {$\sigma_3'$};
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p.north);

%  \node (s5) [node distance=1.2cm,below right of=s3] {\vphantom{$\sigma_5$}}; %phantom
  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {$\LL_j\ni$};
  \node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_i, \LL_j \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {$\in\NN_j$};
  \node (S3) [below of=s3, xshift=.3cm,e] {$\in \LL_j$};
  \node (S5) [gray,right of=s3p, xshift=.3cm,e] {$\in \RR_i,\NN_j$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_j$} (s3);
\end{tikzpicture}



==> figures/cfg-example.tex <==
%!TEX root = ../main.tex

%\documentclass{standalone}
%
%\scriptsize
%\input{../preamble}
%\input{../macros}
%\usetikzlibrary{calc,decorations.markings,math,arrows}
%\makeatletter
%\let\zz\pgfplots@environment@axis
%\def\pgfplots@environment@axis{\endlinechar` \zz}
%\makeatother
%
%\begin{document}
%\tikzset{->latex}
%\tikzset{edge from parent/.append style={arrowhead=2mm}}
\tikzstyle{every node}=[inner sep=0,outer sep=1,font=\normalsize, node distance=1.5cm]
\tikzstyle{proc}=[inner sep=2pt]
\tikzstyle{e}=[->,line width=.75pt]
 
\scriptsize
\begin{tikzpicture}

\newcommand\lfslocs{(0,0)/1/LFS}
\newcommand\nlfslocs{(8,0)/2/N}
%					 (0,0)/4/N}
\xdef\cfglocs{\nlfslocs,\lfslocs}

\newcommand\redge{1/2//\alpha/B}
%\newcommand\bedge{4/3//\gamma/B} 	%{loop below}
\newcommand\ledge{2/1//\beta/L}

\xdef\cfgedge{\redge,\ledge}

%Locs
    \foreach \pos/\name/\t in \cfglocs
        \node[proc] (\name) at \pos  {};%{$l_\name$};


    \foreach \pos/\name/\t in \cfglocs {
       \ifthenelse{\equal{\name}{1}}{
        \node[proc] (X\name) at (0,-1.5)  {$l_\name$};
        }{
        \node[proc] (X\name) at (0, 1.5) {$l_\name$};
        }
       }

%Edges
	\foreach \s/\d/\p/\a/\t in \cfgedge {
    	\draw[e] (X\s) to[bend left=10] node[midway,sloped,above,outer sep=4pt] (x\s) {} (X\d);
		\node at (x\s) {$\a$};
	}


%Copy as N
    \foreach \pos/\name/\t in \cfglocs
        \node[proc] (N\name) at  ($ (\name)+(1.1,0) $) {\colorbox{green!30}{$l_\name^N$}};

%Copy as L
    \foreach \pos/\name/\t in \cfglocs
        \node[proc] (L\name) at  ($ (\name)+(2.6,0) $) {\colorbox{red!30}{$l_\name^L$}};

%Copy as \Ln
    \foreach \pos/\name/\t in \cfglocs
        \node[proc] (Ln\name) at  ($ (\name)+(4.1,0) $) {\colorbox{red!30}{$l_\name^{\Ln}$}};

%Copy as R
    \foreach \pos/\name/\t in \cfglocs
        \node[proc] (R\name) at  ($  (\name)+(7.1,0) $) {\colorbox{orange!30}{$l_\name^R$}};

%Copy as \Rn
    \foreach \pos/\name/\t in \cfglocs
        \node[proc] (Rn\name) at  ($ (\name)+(5.6,0) $) {\colorbox{orange!30}{$l_\name^{\Rn}$}};




%%% R1 / R2
% N,\Rn --> R,L
	\foreach \s/\d/\p/\a/\t in \cfgedge {
       \ifthenelse{\equal{\s}{1}}{
       \draw[e] (N\s.south) to[\p,bend left=-35] node[pos=.06,sloped,below] (x\s) {$c_\a\lrestr\a$} (R\d.south);
       }{
    	\draw[e] (N\s.north west) to[\p,bend left=-55] node[pos=.5,sloped,below,yshift=-3] (x\s) {$c_\a\lrestr\a$} (R\d.north east);
	   }
	  \ifthenelse{\equal{\s}{1}}{
    	\draw[e] (N\s.north) to[\p,bend left=45] node[pos=.09,sloped,above] (x\s) {$\neg c_\a\lrestr\a$} (L\d.north east);
       }{
    	\draw[e] (N\s.south west) to[\p,bend left=35] node[pos=.3,sloped,above] (x\s) {$\neg c_\a\lrestr\a$} (L\d.south east);
	   }
	  \ifthenelse{\equal{\s}{1}}{
    	\draw[e] (Rn\s.north east) to[\p,bend left=45] node[pos=.05,sloped,above] (x\s) {$c_\a\lrestr\a$} (R\d.north);
       }{
    	\draw[e] (Rn\s.south west) to[\p,bend left=35] node[pos=.08,sloped,above] (x\s) {$c_\a\lrestr\a$} (R\d.south east);
	   }
	  \ifthenelse{\equal{\s}{1}}{
    	\draw[e] (Rn\s.north east) to[\p,bend left=45] node[pos=.1,sloped,below] (x\s) {$\neg c_\a\lrestr\a$} (L\d.north west);
		}{
    	\draw[e] (Rn\s.south west) to[\p,bend left=35] node[pos=.05,sloped,below] (x\s) {$\neg c_\a\lrestr\a$} (L\d.south east);
		}
	}


%%% R3
% R --> \Rn
    \foreach \pos/\name/\t in \cfglocs
        \draw[e] (R\name) edge[bend left=0] node[midway,auto,yshift=-4] {\true} (Rn\name);



%%%  R4
% L --> \Ln,N
    \foreach \pos/\name/\t in \nlfslocs { % !LFS
   		\draw[e] (L\name) edge[bend right=0] node[pos=.5,sloped,below,yshift=-3] {$c(l_\name)$} (Ln\name);
		\draw[e] (L\name) edge[bend left=0] node[pos=.5,sloped,below,yshift=-3] {$\neg c(l_\name)$} (N\name);
	}


%%% R5
% Ln --> L
	\foreach \s/\d/\p/\a/\t in \cfgedge {
       \ifthenelse{\equal{\t}{LFS}}{}{ %LFS
       \ifthenelse{\equal{\s}{1}}{
	       	\draw[e] (Ln\s.north east) to[\p,bend left=40] node[pos=.03,sloped,above] (x\s) {$\a$} (L\d.north);      
       	}{
    		\draw[e] (Ln\s.north west) to[\p,bend left=-40] node[pos=.03,sloped,above] (x\s) {$\a$} (L\d.north);
		}
		}
	}

%%% R6
% L --> N
    \foreach \pos/\name/\t in \lfslocs %LFS
        \draw[e] (L\name) edge[bend left=0] node[midway,auto,yshift=-4] {\true} (N\name);

\end{tikzpicture}

%\end{document}

==> figures/cleft.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.5cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below of=s2,xshift=.5cm] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped,allow upside down]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1,xshift=-.5cm] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below of=s2,xshift=-.5cm] {$\sigma_3'$};
  \path (s1.south) -- node[sloped,allow upside down,gray,midway]{$\tatrans_i$}
  (s4.north);
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, {\nLL_j}\ni$};
  \node (S4) [left of=s4, gray,xshift=-.07cm,e] {$\RR_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \LL_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \LL_j$};

  \node (S4) [gray,below of=s3p] {{$\in \RR_j$}};

  \path (s3p) -- node[gray,sloped,allow upside down,pos=.48]{$\cong_j$} (s3);
 
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,allow upside down,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [right of=s5, xshift=.07cm,e] {$\in \LL_j$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,allow upside down,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,allow upside down,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,left of=s5p, xshift=-.07cm,e] {$\RR_j \ni$};  
\end{tikzpicture}


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.5cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below of=s2,xshift=.5cm] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped,allow upside down]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1,xshift=-.5cm] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped,allow upside down]{$\tatrans_i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2,xshift=-.5cm] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.3cm,e] {$\LL_i, \LL_j\ni$};
  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\LL_j\ni$};

  \node (S2) [right of=s2, xshift=.3cm,e] {$\in \LL_i, \NN_j$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_j$};
  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {$\in \LL_j$};
  \path (s3p) -- node[sloped,allow upside down,pos=.48]{$\cong_j$} (s3);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/cleft2.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below right of=s4] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {};
  \node (S2) [left of=s2, xshift=-.07cm,e] {$\RR_i \ni$};

  \node (S4) [right of=s3p, gray,xshift=.07cm,e] {$\in \RR_i$};
  \node (S3) [below left of=s3, xshift=.07cm,e] {$\in \RR_i$};




  \path (s3) -- node[gray,sloped,pos=.48]{=} (s3p);
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_i$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.07cm,e] {$\in \LL_j$};  
%  

\end{tikzpicture}


\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.2cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {$\LL_i \ni$};
  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\NN_i\ni$};

  \node (S2) [right of=s2, xshift=.07cm,e] {$\in \LL_i$};
  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \LL_i$};
  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {$\in \NN_i$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_{i}$} (s3);

%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {\vphantom{$\sigma_5'$}}; %phantom
\end{tikzpicture}




==> figures/commute.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    \node (s0) {$s$};
  
    \node (s1) [right of=s0] {};
\node (R) [left of=s0, xshift=-1em, yshift=-.5cm] {$\indep\colon$};
    \node (s2) [below of=s0] {};
    \path (s0) -- (s1) node(t1)[midway,sloped] {$\overarrow{\beta}$};
    \path (s0) -- (s2) node(t2)[midway,sloped] {$\overarrow{\alpha}$};

    
    \node (i) [right of=s1,yshift=-.5cm] {$\implies$};     

    \node (s0') [right of=i,yshift=.5cm] {$s$};
    \node (s1') [below of=s0'] {$d_{1}$};
    \node (s2') [right of=s0'] {$s'$};
    \node (s3') [below of=s2'] {$s'_{1}$};
    \path (s0') -- (s1') node(t1')[midway,sloped] {$\overarrow{\alpha}$};
    \path (s0') -- (s2') node(t2')[midway,sloped] {$\overarrow{\beta}$};
    \path (s1') -- (s3') node(t3')[midway,sloped] {$\overarrow{\beta}$};
    \path (s2') -- (s3') node(t4')[midway,sloped] {$\overarrow{\alpha}$};


\end{tikzpicture}

==> figures/composition.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1.7cm]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0) 	 					{\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0] 	{$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0] 	{$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{$\xstate{2}{c}{1,1}$};
    \node (s7p)[below	of=s5] 		{$\xstate{2}{c}{0,1}$};
    \node (s7pp) [below	of=s7] 	{$\xstate{2}{c}{1,2}$};
    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
    \node (s6pp) [below	of=s6] 	{$\xstate{3}{b}{2,2}$};
    \node (s6p) [below of=s3] 	{$\xstate{3}{b}{0,1}$};
    \node (s8p) [below of=s6p] 	{$\xstate{3}{b}{1,1}$};



    \path (s0) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=0;}} (s1);
    \path (s0) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s2);
    \path (s1) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s3);
    \path (s1) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
    \path (s2) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=0;}} (s4);
    \path (s2) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s5);
    \path (s4) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s6);
    \path (s4) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s7);
    \path (s5) edge[->,e]  node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=0;}} (s7p);
    \path (s3) edge[->,e]  node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
    \path (s6p) edge[->,e] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
    \path (s7p) edge[->,e] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8pp);
    \path (s6) edge[->]    node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
    \path (s7) edge[->]    node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7pp);



    \path (s0) edge[->,e,bend right=45] node(t1')[midway,above,sloped] {\ccode{x=0;y=2;}} (s3);
    \path (s0) edge[->,e,bend left=45] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s5);



%
%
%    \node[node distance=7cm] (s0') [right of=s0]	 					{\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
%    \node (s1) [below left	of=s0'] 	{};
%    \node (s2) [below right of=s0'] 	{};
%    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{0,2}$};
%    \node (s4) [below right of=s1]	{};
%    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{1,1}$};
%%    \node (s6) [below right	of=s3] 	{};
%%    \node (s7) [below right	of=s4] 	{};
%    \node (s7p)[below	of=s5] 		{$\xstate{2}{c}{0,1}$};
%%    \node (s7pp) [below	of=s7] 	{$\xstate{2}{c}{1,2}$};
%    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
%%    \node (s6pp) [below	of=s6] 	{$\xstate{3}{b}{2,2}$};
%    \node (s6p) [below of=s3] 	{$\xstate{3}{b}{0,1}$};
%    \node (s8p) [below of=s6p] 	{$\xstate{3}{b}{1,1}$};
%
%
%
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;y=2;}} (s3);
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s5);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{}} (s3);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s5);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s6);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s7);
%    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s7p);
%    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
%    \path (s6p) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
%    \path (s7p) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8pp);
%%    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
%%    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7pp);
%
%
%
%    \node (s0p) 	 [right of=s0, node distance=6.5cm]	{$\xstate{1}{a}{0,0}$};
%    \node (s1) [below left	of=s0p] 	{$\xstate{2}{a}{0,0}$};
%    \node (s2) [below right of=s0p] 	{$\xstate{1}{b}{0,1}$};
%    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{1,0}$};
%    \node (s4) [below right of=s1]	{$\xstate{2}{b}{0,1}$};
%    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{0,2}$};
%    \node (s6) [below right	of=s3] 	{$\xstate{3}{b}{1,1}$};
%    \node (s7) [below right	of=s4] 	{$\xstate{2}{c}{0,2}$};
%    \node (s8) [below	right of=s6] 	{$\xstate{3}{b}{1,2}$};
%
%
%    \path (s0p) edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x<0;}} (s1);
%    \path (s0p) edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s2);
%    \path (s1)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=1;}} (s3);
%    \path (s1)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
%    \path (s2)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x<0;}} (s4);
%    \path (s2)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s5);
%    \path (s4)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=1;}} (s6);
%    \path (s4)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7);
%    \path (s3)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6);
%    \path (s5)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x<0;}} (s7);
%    \path (s6)  edge[->] node[below,sloped]{2} node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8);
%    \path (s7)  edge[->] node[below,sloped]{1} node(t1')[midway,above,sloped] {\ccode{x=1;}} (s8);
%
%    \path (s0p) edge[->,e,bend right=45] node(t1')[midway,above,sloped] {\ccode{x<0;x=1;}} (s3);
%    \path (s0p) edge[->,e,bend left=45] node(t1')[midway,above,sloped] {\ccode{y=1;y=2;}} (s5);
%
%    \path (s3) edge[->,e,bend right=45] node(t1')[midway,below,sloped] {\ccode{y=1;y=2;}} (s8);
%    \path (s5) edge[->,e,bend left =45] node(t1')[midway,below,sloped] {\ccode{x<0;x=1;}} (s8);

\end{tikzpicture}




==> figures/cright.tex <==
%!TEX root = ../main.tex

%RIGHT MOVERS

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.5cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \node (s3p) [gray,node distance=1.2cm,below right of=s4,xshift=-.5cm] {$\sigma_3'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {$\nLL_j\ni$};
  %\node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_i, \RR_j \ni$};
  \node (S2) [below of=s2, xshift=.4cm,e] {$\in\RR_i, \RR_j$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {$\in\LL_j$};
  \node (S3) [below right of=s3, xshift=.4cm,e] {$\in \RR_i,\RR_j$};

  \path (s3) -- node[gray,sloped,pos=.48]{$\cong_j$} (s3p);

 \node (S3) [gray,right of=s3p, xshift=.07cm,e] {$\in \LL_j$};  
%  
%  \node (s5) [node distance=1.2cm,below right of=s3] {$\sigma_5$};
%  \path (s3) -- node[sloped,pos=.48]{$\tatrans_j$} (s5);
%  \node (S3) [left of=s5, xshift=-.07cm,e] {$\RR_j\ni$};
%  
%  \node (s5p) [gray,node distance=1.2cm,below right of=s3p] {$\sigma_5'$};
%  \path (s5) -- node[gray,sloped,pos=.48]{$\cong_j$} (s5p);
%  \path (s3p) -- node[gray,sloped,pos=.48]{$\tatrans_j$} (s5p);
%  \node (S3) [gray,right of=s5p, xshift=.07cm,e] {$\in \LL_j$};  
%  
%  
\end{tikzpicture}

\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]


  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.5cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);

  \node (s3p) [node distance=1.2cm,gray,below right of=s4,xshift=-.5cm] {$\sigma_3'$};
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p.north);

%  \node (s5) [node distance=1.2cm,below right of=s3] {\vphantom{$\sigma_5$}}; %phantom
  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {$\LL_j\ni$};
  \node (S2) [left of=s2, xshift=-.3cm,e] {$\RR_i, \LL_j \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {$\in\NN_j$};
  \node (S3) [below of=s3, xshift=.3cm,e] {$\in \LL_j$};
  \node (S5) [gray,right of=s3p, xshift=.3cm,e] {$\in \RR_i,\NN_j$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_j$} (s3);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/downward.tex <==
%!TEX root = ../main.tex
%
%\begin{tikzpicture}
%
%   \tikzstyle{e}=[minimum width=1cm]
%   \tikzstyle{every node}=[font=\small, node distance=.5cm]
%
%
%  \node (s1) {$\sigma_1$};
%  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
%  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
%  \node (s4) [xshift=.9cm, right of=s1] {$\sigma_4$};
%  \path (s1) -- node[midway,sloped]{$\tatrans_j$} (s4);
%  \path (s4) -- node[sloped,pos=.45]{$\tatrans_i$} (s3);
%  \path (s1) -- node[midway,sloped]{$\tatrans_i$} (s2);
%
%  % sets
%  \node (S2) [left of=s2, xshift=-.07cm,e] {$\RR_i \ni$};
%  \node (S5) [gray,right of=s3, xshift=.07cm,e] {$\in \RR_i$};
%\end{tikzpicture}
\begin{tikzpicture}
   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \node (s4) [xshift=.9cm, right of=s1] {$\sigma_4$};
  \path (s1) -- node[midway,sloped]{$\tatrans_j$} (s4);
  \path (s4) -- node[sloped,pos=.45]{$\tatrans_i$} (s3);
  \path (s1) -- node[midway,sloped]{$\tatrans_i$} (s2);

  % sets
  \node (S2) [gray,left of=s2, xshift=-.07cm,e] {$\NN_i \ni$};
  \node (S5) [right of=s3, xshift=.07cm,e] {$\in \NN_i$};
\end{tikzpicture}
%\begin{tikzpicture}\hspace{-.9cm}
%   \tikzstyle{e}=[minimum width=1cm]
%   \tikzstyle{every node}=[font=\small, node distance=.5cm]
%
%  \node (s1) {$\sigma_1$};
%  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
%  \node (s3) [node distance=1.7cm,below right of=s2] {$\sigma_3$};
%  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
%  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);
%
%  % grey stuff
%  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
%  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
%  (s4.north);
%  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
%  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);
%
%  % sets
%  \node (S1) [gray, left of=s1, xshift=-.07cm,e] {$\LL_i\ni$};
%  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\NN_i \ni$};
%
%  \node (S2) [right of=s2, xshift=.07cm,e] {$\in \LL_i$};
%  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_i$};
%  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {};
%  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set{j}}$} (s3);
%\end{tikzpicture}



==> figures/ex.tex <==
%!TEX root = ../main.tex

\newcommand*{\StrikeThruDistance}{0.15cm}%
\newcommand*{\StrikeThru}{\StrikeThruDistance,\StrikeThruDistance}%

\tikzset{d/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}}

\begin{tikzpicture}[node distance=1.7cm]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0) 	 					{\parbox{.5cm}{$\xstate{1}{a}{x,a}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0] 	{$\xstate{2}{a}{1,0}$};
    \node (s2) [below right of=s0] 	{$\xstate{1}{b}{2,0}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{*,0}$};
    \node (s4) [below right of=s1]	{$\xstate{2}{b}{*,0}$};
    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{2,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{$\xstate{2}{c}{*,1}$};
    \node (s8) [below right of=s5] 	{};%$\xstate{2}{c}{2,1}$};
    \node (s7pp) [below	left of=s7] 		{$\xstate{2}{c}{*,1}$};
%    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
%    \node (s6pp) [below	of=s6] 		{$\xstate{3}{b}{2,2}$};
%    \node (s6p) [below of=s3] 		{$\xstate{3}{b}{0,1}$};
%    \node (s8p) [below of=s6p] 		{$\xstate{3}{b}{1,0}$};



    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}} (s1);
    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{x=2;}} (s2);
    \path (s1) edge[->,d] node(t1')[midway,above,sloped] {\ccode{a==1}} (s3);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{x=2;}} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=1;}} (s5);
    \path (s4) edge[->,d] node(t1')[midway,above,sloped] {\ccode{a==1}} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{a=1;}} (s7);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}} (s7);
 %   \path (s3) edge[->,e] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
 %   \path (s6p) edge[->,e] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
%    \path (s7p) edge[->,e] node(t1')[midway,above,sloped] {\ccode{a==1}} (s8pp);
%    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{a==1}} (s7pp);
    \path (s5) edge[->,d] node(t1')[midway,above,sloped] {\ccode{a==0}} (s8);



    \path (s0) edge[->,e,bend right=45] node(t1')[midway,above,sloped] {\ccode{x=0;a==1}} (s3);
    \path (s0) edge[->,e,bend left=45] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s8);



%
%
%    \node[node distance=7cm] (s0') [right of=s0]	 					{\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
%    \node (s1) [below left	of=s0'] 	{};
%    \node (s2) [below right of=s0'] 	{};
%    \node (s3) [below left 	of=s1] 	{$\xstate{3}{a}{0,2}$};
%    \node (s4) [below right of=s1]	{};
%    \node (s5) [below right of=s2] 	{$\xstate{1}{c}{1,1}$};
%%    \node (s6) [below right	of=s3] 	{};
%%    \node (s7) [below right	of=s4] 	{};
%    \node (s7p)[below	of=s5] 		{$\xstate{2}{c}{0,1}$};
%%    \node (s7pp) [below	of=s7] 	{$\xstate{2}{c}{1,2}$};
%    \node (s8pp) [below of=s7p] 	{$\xstate{3}{b}{0,2}$};
%%    \node (s6pp) [below	of=s6] 	{$\xstate{3}{b}{2,2}$};
%    \node (s6p) [below of=s3] 	{$\xstate{3}{b}{0,1}$};
%    \node (s8p) [below of=s6p] 	{$\xstate{3}{b}{1,1}$};
%
%
%
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;y=2;}} (s3);
%    \path (s0') edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;x=y;}} (s5);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{}} (s3);
%%    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s4);
%%    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s5);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s6);
%%    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s7);
%    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{x=0;}} (s7p);
%    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{y=1;}} (s6p);
%    \path (s6p) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s8p);
%    \path (s7p) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s8pp);
%%    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{x=y;}} (s6pp);
%%    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}} (s7pp);
%
%



\end{tikzpicture}




==> figures/excomp.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[node distance=1.7cm]
\newcommand\xstate[3]{(\tuple{#1,#2},#3)}
\renewcommand\xstate[3]{\tuple{#3}}

%   \tikzstyle{every node}=[minimum width=1cm]
\tikzstyle{e}=[line width=2pt]

    \node (s0) 	 					{};%\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0] 	{};%$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0] 	{};%$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};



    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$1$}  (s1);
    \path (s0) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
    					node(t1')[midway,below,sloped] {$2$} (s2);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
    					node(t1')[midway,below,sloped] {$1$} (s3);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$2$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
					    node(t1')[midway,below,sloped] {$1$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
					    node(t1')[midway,below,sloped] {$2$} (s5);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s7);
    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$2$} (s6);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$1$} (s7);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s8);
    \path (s6) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s8);


    \path (s0) edge[->,e,bend right=45] node(n1)[midway,above,sloped] {\ccode{a=0;b=2;}} (s3);
    \path (s0) edge[->,e,bend left=45] node(n2)[midway,above,sloped] {\ccode{x=1;y=2;}} (s5);
    \path (s5) edge[->,e,bend left=45] node(t1')[midway,below,sloped] {\ccode{a=0;b=2;}} (s8);
    \path (s3) edge[->,e,bend right=45] node(t1')[midway,below,sloped] {\ccode{x=1;y=2;}} (s8);
    
    
    
    \node (s0p) 	[node distance=5.5cm,right of=s0] {};
    	%\parbox{.5cm}{$\xstate{1}{a}{x,y}$\\$\xstate{1}{a}{0,0}$}};
    \node (s1) [below left	of=s0p] 	{};%$\xstate{2}{a}{0,0}$};
    \node (s2) [below right of=s0p] 	{};%$\xstate{1}{b}{0,1}$};
    \node (s3) [below left 	of=s1] 	{};%$\xstate{3}{a}{0,2}$};
    \node (s4) [below right of=s1]	{};%$\xstate{2}{b}{0,1}$};
    \node (s5) [below right of=s2] 	{};%$\xstate{1}{c}{1,1}$};
    \node (s6) [below right	of=s3] 	{};%$\xstate{3}{b}{0,2}$};
    \node (s7) [below right	of=s4] 	{};%$\xstate{2}{c}{1,1}$};
    \node (s8) [below left	of=s7] 	{};%$\xstate{2}{c}{1,1}$};



    \path (s0p) edge[e,->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$1$}  (s1);
    \path (s0p) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
    					node(t1')[midway,below,sloped] {$2$} (s2);
    \path (s1) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
    					node(t1')[midway,below,sloped] {$1$} (s3);
    \path (s1) edge[e,->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$2$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
					    node(t1')[midway,below,sloped] {$1$} (s4);
    \path (s2) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
					    node(t1')[midway,below,sloped] {$2$} (s5);
    \path (s4) edge[e,->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s6);
    \path (s4) edge[->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s7);
    \path (s3) edge[->] node(t1')[midway,above,sloped] {\ccode{x=1;}}
					    node(t1')[midway,below,sloped] {$2$} (s6);
    \path (s5) edge[->] node(t1')[midway,above,sloped] {\ccode{a=0;}}
    					node(t1')[midway,below,sloped] {$1$} (s7);
    \path (s7) edge[->] node(t1')[midway,above,sloped] {\ccode{b=2;}}
					    node(t1')[midway,below,sloped] {$1$} (s8);
    \path (s6) edge[e,->] node(t1')[midway,above,sloped] {\ccode{y=2;}}
    					node(t1')[midway,below,sloped] {$2$} (s8);


    

\end{tikzpicture}




==> figures/ic3.tex <==
%\begin{figure}[t]
%  \parbox[b]{.48\textwidth}{\centering
    \begin{tikzpicture}
      % property
      \draw[gray,rounded corners=5pt] (-2.25,-1.35) rectangle
      (3.35,1.35);
      \node[gray] at (-2,-1) {$P$};
      % frames
      \draw (-1,0) circle (.5);
      \node at (-1,0) {$I$};
      \draw (-.75,0) ellipse (1 and .75);
      \node at (-.25,-.25) {$\ldots$};
      \draw (0,0) ellipse (2 and 1);
      \node at (.5,-.6) {$F_{k-1}$};
      \draw (.55,0) ellipse (2.7 and 1.25);
      \node at (1.7,-.8) {$F_k$};
      % now the states
      \coordinate (a) at (-1cm+5pt,5pt);
      %    \fill (a) circle (1.5pt);
      %    \coordinate[label=left:$t$] (b) at (0cm-5pt,7pt);
      %    \fill (b) circle (1.5pt);
      % state s and abstract state \hat{s}
      \coordinate[label=below:{\small $(\pc,d)$}] (s) at (1cm,5pt);
      \fill (s) circle (1.5pt);
      % spurious state in \hat{s}
      %    \coordinate[label=right:$t$] (t) at (1cm-7pt,-5pt);
      %    \fill (t) circle (1.5pt);
      % predecessor and bad state outside P
      \coordinate[label=below:{\small $(\pc',d')$}] (p) at (2.5cm,0);
      \fill (p) circle (1.5pt);
      \coordinate (q) at (3.5cm,-5pt);
      \fill (q) circle (1.5pt);
      % edges
      %    \draw let \p1=(b) in (a) edge[->,bend left=-15] ($(\x1-1pt,\y1)$);
      %    \draw let \p1=(s) in (b) edge[->,bend left=30]
      %    ($(\x1-1pt,\y1+1pt)$);
      \draw let \p1=(p) in (s) edge[->,bend left=50]
      ($(\x1-1pt,\y1+1pt)$);
      \draw let \p1=(q) in (p) edge[->,bend left=25]
      ($(\x1-1pt,\y1+1pt)$);
    \end{tikzpicture}
%    \caption{Counterexample-to-Induction\label{fig:cti}}
%  }
%\end{figure}


==> figures/left-commute.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering


  \node (s0) {\small $\sigma$};
  
  
%  \node (start) [left of=s0, yshift=-.45cm,xshift=-1.5cm] {\small $\Comm(\rightarrow_t, \rightarrow_u)$ iff};
  
  \node (s1) [below of=s0] {\small $\sigma'$};
  \node (s2) [node distance=.5cm,right of=s1, xshift=.9cm] {\small $\sigma''$};
  \path (s0.south) -- node[midway,sloped]{$\rightarrow_t$} (s1.north);
  \path (s1.west) -- node[midway]{$\rightarrow_u$} (s2.east);

  \node [right of=s2,yshift=.5cm]{$\Rightarrow$};

  \node (s3) [node distance=.5cm,right of=s0, xshift=3cm]{\small $\sigma$};
  \node (s4) [node distance=.5cm,right of=s3, xshift=.9cm] {\small $\sigma'''$};
  \node (s5) [below of=s4] {\small $\sigma''$};
  \path (s4.south) -- node[midway,sloped]{$\rightarrow_t$} (s5.north);
  \path (s3.west) -- node[pos=.45]{$\rightarrow_u$} (s4.east);

  % grey stuff
  \node (s6) [gray,below of=s3] {\small $\sigma'$};
  \path (s3.south) -- node[gray,midway,sloped]{$\rightarrow_t$}
  (s6.north);
  \path (s6.west) -- node[gray,pos=.48]{$\rightarrow_u$} (s5.east);

  \node [above of=s0,yshift=-.4cm,xshift=.5cm]
        {\small $\forall \sigma,\sigma',\sigma'':$};
        
  \node [above of=s3,yshift=-.4cm]
        {\small $\exists \sigma''':$};

\end{tikzpicture}



==> figures/move-phase2.tex <==
%!TEX root = ../main.tex



\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]


  \node (s1) {$q_1$};

  % p path
  \node (pk) [left of=s1, xshift=-.9cm] {$p_{k}$};
  \node (pk1) [left of=pk, xshift=-.9cm] {};
  \path (pk.east) -- node[pos=.45]{$\tatrans_{t(k)}$} (s1.west);
  \path (pk1.east) -- node[pos=.45]{$\ldots$} (pk.west);
    
  \node (s2) [gray,node distance=1.2cm,below of=s1] {$q_2'$};
  \node (m1) [gray,right of=s2, xshift=.9cm] {$q_2'$};
  \node (m2) [gray,right of=m1, xshift=.9cm] {$q_l'$};
  \node (s3) [gray,right of=m2, xshift=.9cm] {$q_{l+1}'$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s2.north);
  \path (s2.east) -- node[gray,pos=.45]{$\tatrans_{u(1)}$} (m1.west);
  \path (m1.east) -- node[gray,pos=.45]{$\ldots$} (m2.west);
  \path (m2.east) -- node[gray,pos=.45]{$\tatrans_{u(l)}$} (s3.west);

  % grey stuff
  \node (n1) [right of=s1, xshift=.9cm] {$q_2$};
  \node (n2) [right of=n1, xshift=.9cm] {$q_l$};
  \node (s4) [xshift=.9cm,right of=n2] {$q_{l+1}$};
  \path (s1.east) -- node[midway,sloped]{$\tatrans_{u(1)}$} (n1.west);
  \path (n1.east) -- node[midway,sloped]{$\ldots$} (n2.west);
  \path (n2.east) -- node[midway,sloped]{$\tatrans_{u(l)}$} (s4.west);

  \node (s3p) [node distance=1.2cm,below right of=s4] {$q_{l+2}$};
  \path (s4.south) -- node[midway,sloped]{$\tatrans_i$} (s3p.north);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {};
  \node (S2) [gray,left of=s2, xshift=-.07cm,e] {};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {};
  \node (S3) [below of=s3, xshift=.3cm,e] {};
  \node (S5) [right of=s3p, xshift=.07cm,e] {};
  \path (s3p) -- node[sloped,pos=.48]{$\cong$} (s3);
\end{tikzpicture}



\begin{tikzpicture}\centering

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]


  \node (s1) {$q_1$};

  % p path
  \node (pk) [left of=s1, xshift=-.9cm] {$p_{k}$};
  \node (pk1) [left of=pk, xshift=-.9cm] {};
  \path (pk.east) -- node[pos=.45]{$\tatrans_{t(k)}$} (s1.west);
  \path (pk1.east) -- node[pos=.45]{$\ldots$} (pk.west);
    
  \node (s2) [node distance=1.2cm,below of=s1] {$q_2$};
  \node (m1) [right of=s2, xshift=.9cm] {$q_2$};
  \node (m2) [right of=m1, xshift=.9cm] {$q_l$};
  \node (s3) [right of=m2, xshift=.9cm] {$q_{l+1}$};
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);
  \path (s2.east) -- node[pos=.45]{$\tatrans_{u(1)}$} (m1.west);
  \path (m1.east) -- node[pos=.45]{$\ldots$} (m2.west);
  \path (m2.east) -- node[pos=.45]{$\tatrans_{u(l)}$} (s3.west);

  % grey stuff
  \node (n1) [gray,right of=s1, xshift=.9cm] {$q_2'$};
  \node (n2) [gray,right of=n1, xshift=.9cm] {$q_l'$};
  \node (s4) [xshift=.9cm,gray,right of=n2] {$q_{l+1}'$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_{u(1)}$} (n1.west);
  \path (n1.east) -- node[gray,midway,sloped]{$\ldots$} (n2.west);
  \path (n2.east) -- node[gray,midway,sloped]{$\tatrans_{u(l)}$} (s4.west);

  \node (s3p) [node distance=1.2cm,gray,below right of=s4] {$q_3'$};
  \path (s4.south) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p.north);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {};
  \node (S2) [left of=s2, xshift=-.07cm,e] {$\RR_i \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {};
  \node (S3) [below of=s3, xshift=.3cm,e] {};
  \node (S5) [gray,right of=s3p, xshift=.07cm,e] {$\in \RR_i$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong$} (s3);
\end{tikzpicture}



==> figures/mover-error.tex <==
%!TEX root = ../main.tex

%\begin{tikzpicture}
%    \node (lr) 					{\lx};
%
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%    \node (lx) 					{\lx};
%    \node (lr) [node distance=2.4cm, right of=lx] 	{\lr};  
%    \node (lo) [node distance=2.4cm,right of=lx, yshift=-.6cm] 	{\lo};  
%
%   \tikzstyle{every node}=[font=\scriptsize]
%	\draw[->] (lo) -- (lx)  node[sloped,midway,below] {s};
%	\draw[->] (lr) -- (lx)  node[sloped,midway,above] {s};
%\end{tikzpicture}


\begin{tikzpicture}
    \node (lr) 					{\ls};
    \node (kr) [node distance=1.4cm, below of=lr] 	{$\kc\er$};
    
   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (kr)  node[sloped,midway,below] {\gstmt{B}{x}};
    
%    \node (lo) [right of=lr] 	{\lx};
%    \node (ko) [below of=lo] 	{\kx};  
%	\draw[->] (lo) to (ko)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (la) 					{};
    \node (lr) [node distance=1.4cm, below of=la] 	{$\kx$};
%    \node (kr) [node distance=1.4cm, below of=lr] 	{\ko};
%	\draw[->] (lr) to (kr)  node[midway] {};
    
    \node (lo) [node distance=1.8cm, right of=la] 	{\lr};
    \node (ko) [node distance=2.8cm, right of=lr] 	{\lo};

   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lo) -- (lr)  node[sloped,midway,above]
		{\gstmt{B}{x}};
	\draw[->] (ko) -- (lr)  node[midway,sloped,below]
		{\gstmt{B}{x}};
\end{tikzpicture}

==> figures/mover-left.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}
    \node (lr) 					{\ls};
    \node (kr) [node distance=1.9cm, below of=lr] 	{$\ks$};
    
   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (kr) 	node[sloped,midway,above] {\gstmt{B}{x}};
%						   	node[midway,left] {$\forall i\colon$};
    
%    \node (lo) [right of=lr] 	{\lx};
%    \node (ko) [below of=lo] 	{\kx};  
%	\draw[->] (lo) to (ko)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (lr) 					{\lo};
    \node (kr) [node distance=1.9cm, below of=lr] 	{$l\po$};
%	\draw[->] (lr) to (kr)  node[midway] {};
    
    \node (lo) [node distance=3.4cm, right of=lr] 	{\lx};
    \node (ko) [node distance=1.9cm, below of=lo] 	{\kx};  

   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (lo)  node[sloped,midway,above]
		%{$\bigvee
		{$\gstmt{\neg \CL \land B}{\mathtt{skip}}$};
	\draw[->] (lr) -- (kr)  node[midway,left]	{} %$\exists i\colon$}
							node[midway,right]	{$\gstmt{\CL \land B}{x}$};
\end{tikzpicture}

==> figures/mover-left_copy.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    \node (s0) {$s$};
  
%\node (R) [left of=s0, xshift=-1em, yshift=-.5cm] {$\indep\colon$};
    \node (s1) [below of=s0] {$l$};
    \node (s2) [right of=s0] {$s'$};
    \node (s3) [below of=s2] {};
    \path (s2) -- (s3) node(t1)[midway,sloped] {$\overarrow{\beta}$};
    \path (s1) -- (s3) node(t2)[midway,sloped] {$\overarrow{\alpha}$};
    \path (s0) -- (s2) node(t1)[midway,sloped] {$\overarrow{\beta}$};
    \path (s0) -- (s1) node(t2)[midway,sloped] {$\overarrow{\alpha}$};
    
    \node (i) [right of=s2,yshift=-.5cm] {};     

    \node (s0') [right of=i,yshift=.5cm] {$s$};
    \node (s1') [below of=s0'] {$s_{1}$};
    \node (s2') [right of=s0'] {$s'$};
    \node (s3') [below of=s2'] {$s'_{1}$};
    \path (s0') -- (s1') node(t1')[midway,sloped] {$\overarrow{\alpha}$};
    \path (s0') -- (s2') node(t2')[midway,sloped] {$\overarrow{\beta}$};
    \path (s1') -- (s3') node(t3')[midway,sloped] {$\overarrow{\beta}$};
    \path (s2') -- (s3') node(t4')[midway,sloped] {$\overarrow{\alpha}$};

\end{tikzpicture}

==> figures/mover-non.tex <==
%!TEX root = ../main.tex

        \begin{tikzpicture}
                \node (s0')  {$s$};
%\node (R) [left of=s0', xshift=-1em, yshift=-.5cm] {$\mathcal B_{+}\colon$};
                \node (s1') [below of=s0'] {$s_{1}$};
                \node (s2') [right of=s0'] {};
                \node (s3') [below of=s2'] {};
                \path (s0') -- (s1') node(t1')[midway,sloped] {$\overarrow{\alpha}$};
                \path (s0') -- (s2') node(t2')[midway,sloped] {$\overarrow{\beta}$};
                \path (s1') -- (s3') node(t3')[midway,sloped] {$\overarrow{\beta}$};
        \end{tikzpicture}


==> figures/mover-right.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}
    \node (lr) 					{\ls};
    \node (kr) [below of=lr] 	{$\ks$};
    
   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (kr)  node[sloped,midway,below] {\gstmt{B}{x}};
    
%    \node (lo) [right of=lr] 	{\lo};
%    \node (ko) [below of=lo] 	{\ko};  
%	\draw[->] (lo) to (ko)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (lr) 					{\lr};
    \node (kr) [below of=lr] 	{\kr};
%	\draw[->] (lr) to (kr)  node[midway] {};
    
    \node (lo) [node distance=2.4cm, right of=lr] 	{\lo};
    \node (ko) [below of=lo] 	{\ko};  

   \tikzstyle{every node}=[font=\scriptsize]
	\draw[->] (lr) -- (ko)  node[sloped,midway,above]
		{\gstmt{\neg \CR \land B}{x}};
	\draw[->] (lr) -- (kr)  node[yshift=-.3cm,sloped,midway,below]
		{\gstmt{\CR \land B}{x}};
\end{tikzpicture}

==> figures/mover-tau.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}
    \node (lx) 					{$\lc\ner$};
%    \node (kx) [below of=lx] 	{\kx};
    
    
%   \tikzstyle{every node}=[font=\scriptsize]
%	\draw[->] (lx) -- (kx)  node[sloped,midway,below] {\gstmt{B}{x}};
    
%    \node (lr) [right of=lx] 	{\lr};
%    \node (kr) [below of=lr] 	{\kr};  
%	\draw[->] (lr) to (kr)  node[midway] {};
\end{tikzpicture}
&
\begin{tikzpicture}
    \node (lx) 					{$\ls$};
%    \node (kx) [below of=lx] 	{\kx};
%	\draw[->] (lx) to (kx)  node[midway] {};
    
    \node (lr) [node distance=2.4cm,right of=lx] 	{\lr};
%    \node (kr) [below of=lr] 	{\kr};  

	\draw[->] (lx) -- (lr)  node[below,midway] 	{$\tau$};
	%$\gstmt{\neg\CE}{\tau}$};
% 	\draw[->] (kx) -- (kr)  node[above,midway] 	{$\tau$};
\end{tikzpicture}

==> figures/movers.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}

   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [node distance=1.2cm,below of=s1] {$\sigma_2$};
  \node (s3) [right of=s2, xshift=.9cm] {$\sigma_3$};
  \path (s2.east) -- node[pos=.45]{$\tatrans_j$} (s3.west);
  \path (s1.south) -- node[midway,sloped]{$\tatrans_i$} (s2.north);

  % grey stuff
  \node (s4) [xshift=.9cm,gray,right of=s1] {$\sigma_4$};
  \path (s1.east) -- node[gray,midway,sloped]{$\tatrans_j$}
  (s4.west);

  \node (s3p) [node distance=1.67cm,gray,below right of=s4] {$\sigma_3'$};
  \path (s4) -- node[gray,midway,sloped]{$\tatrans_i$} (s3p);

  % sets
  \node (S1) [left of=s1, xshift=-.07cm,e] {};
  \node (S2) [left of=s2, xshift=-.07cm,e] {$\RR_i \ni$};

  \node (S4) [right of=s4, gray,xshift=.07cm,e] {};
  \node (S3) [below of=s3, xshift=.3cm,e] {};
  \node (S5) [gray,right of=s3p, xshift=.07cm,e] {$\in \RR_i$};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set j}$} (s3);
    
  \path (s2) -- node[sloped,pos=.48]{$\implies$} (s4);
\end{tikzpicture}
\begin{tikzpicture}
   \tikzstyle{e}=[minimum width=1cm]
   \tikzstyle{every node}=[font=\small, node distance=.5cm]

  \node (s1) {$\sigma_1$};
  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
  \node (s3) [node distance=1.7cm,below right of=s2] {$\sigma_3$};
  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);

  % grey stuff
  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
  (s4.north);
  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);

  % sets
  \node (S1) [gray, left of=s1, xshift=-.07cm,e] {$\LL_i\ni$};
  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {};

  \node (S2) [right of=s2, xshift=.07cm,e] {$\in \LL_i$};
  \node (S3) [right of=s3, xshift=.07cm,e] {};
  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {};
  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set{i,j}}$} (s3);

  \path (s2) -- node[sloped,pos=.48]{$\Leftarrow$} (s4);
\end{tikzpicture}
%\begin{tikzpicture}\hspace{-.9cm}
%   \tikzstyle{e}=[minimum width=1cm]
%   \tikzstyle{every node}=[font=\small, node distance=.5cm]
%
%  \node (s1) {$\sigma_1$};
%  \node (s2) [right of=s1, xshift=.9cm] {$\sigma_2$};
%  \node (s3) [node distance=1.7cm,below right of=s2] {$\sigma_3$};
%  \path (s2.south) -- node[midway,sloped]{$\tatrans_i$} (s3.north);
%  \path (s1.west) -- node[pos=.45]{$\tatrans_j$} (s2.east);
%
%  % grey stuff
%  \node (s4) [node distance=1.2cm,gray,below of=s1] {$\sigma_4$};
%  \path (s1.south) -- node[gray,midway,sloped]{$\tatrans_i$}
%  (s4.north);
%  \node (s3p) [gray,node distance=1.2cm,below of=s2] {$\sigma_3'$};
%  \path (s4.west) -- node[gray,pos=.48]{$\tatrans_j$} (s3p.east);
%
%  % sets
%  \node (S1) [gray, left of=s1, xshift=-.07cm,e] {$\LL_i\ni$};
%  \node (S4) [left of=s4, xshift=-.07cm,gray,e] {$\NN_i \ni$};
%
%  \node (S2) [right of=s2, xshift=.07cm,e] {$\in \LL_i$};
%  \node (S3) [right of=s3, xshift=.07cm,e] {$\in \NN_i$};
%  \node (S4) [gray,below of=s3p, xshift=.07cm,e] {};
%  \path (s3p) -- node[sloped,pos=.48]{$\cong_{\set{j}}$} (s3);
%\end{tikzpicture}



==> figures/right-commute.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering


  \node (s0) {\small $\sigma$};
  
  
%  \node (start) [left of=s0, yshift=-.45cm,xshift=-1.5cm] {\small $\Comm(\rightarrow_t, \rightarrow_u)$ iff};
  
  \node (s1) [below of=s0] {\small $\sigma'$};
  \node (s2) [node distance=.5cm,right of=s1, xshift=.9cm] {\small $\sigma''$};
  \path (s0) -- node(m)[midway,sloped]{$\rightarrow_i$} (s1);
  \path (s1) -- node[midway]{$\rightarrow_j$} (s2);

  \node [right of=s2,yshift=.5cm,xshift=-.5cm]{$\Rightarrow$};

  \node [left of=m,xshift=-.2cm]
   {\small $\forall \sigma,\sigma',\sigma'':$};

  \node (s3) [node distance=.5cm,right of=s0, xshift=3cm]{\small $\sigma$};
  \node (s4) [node distance=.5cm,right of=s3, xshift=.9cm] {\small $\sigma'''$};
  \node (s5) [below of=s4] {\small $\sigma''$};
  \path (s4) -- node[midway,sloped]{$\rightarrow_i$} (s5);
  \path (s3) -- node[pos=.45]{$\rightarrow_j$} (s4);


  % grey stuff
  \node (s6) [gray,below of=s3] {\small $\sigma'$};
  \path (s3) -- node(m)[gray,midway,sloped]{$\rightarrow_i$} (s6);
  \path (s6) -- node[gray,pos=.48]{$\rightarrow_j$} (s5);
        
  \node [left of=m,xshift=.3cm] {\small $\exists \sigma''':$};

\end{tikzpicture}



==> figures/theorem.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}\centering
  \node (s0) {$\sigma$};
  \node (s1) [right of=s0] {\small \dots};
  \node (s2) [right of=s1] {\small $\sigma_{m}$};
  \node (s3) [right of=s2] {\small $\sigma'_{1} $};
  \node (s4) [right of=s3] {\small $\dots$};
  \node (s5) [right of=s4] {\small $\sigma'$};

  \path (s0) -- node[midway]{$\rightarrow_t^{1}$} (s1);
  \path (s1) -- node[midway]{$\rightarrow_t^{m}$} (s2);
  \path (s2) -- node[midway]{$\rightarrow_t$} (s3);
  \path (s3) -- node[midway]{$\rightarrow_t^{1}$} (s4);
  \path (s4) -- node[midway]{$\rightarrow_t^{n}$} (s5);


  \node (sx0) [below of=s0] {\small $\ext_{t}$};
  \node (sx2) [below of=s2] {\small $\pre_{t}$};
  \node (sx3) [below of=s3] {\small $\post_{t}$};
  \node (sx5) [below of=s5] {\small $\ext_{t}$};
  
  \path (s0) -- node[midway,sloped]{\small $\in$} (sx0);
  \path (s2) -- node[midway,sloped]{\small $\in$} (sx2);
  \path (s3) -- node[midway,sloped]{\small $\in$} (sx3);
  \path (s5) -- node[midway,sloped]{\small $\in$} (sx5);


  \node (sy0) [above of=s0] {\small $\mathcal X_{u}$};
  \node (sy2) [above of=s2] {\small $\mathcal X_{u}$};
  \node (sy3) [above of=s3] {\small $\mathcal X_{u}$};
  \node (sy5) [above of=s5] {\small $\mathcal X_{u}$};
  
  \path (s0) -- node[midway,sloped]{\small $\in$} (sy0);
  \path (s2) -- node[midway,sloped]{\small $\in$} (sy2);
  \path (s3) -- node[midway,sloped]{\small $\in$} (sy3);
  \path (s5) -- node[midway,sloped]{\small $\in$} (sy5);

  \node [above of=sy2,yshift=-.4cm,xshift=.5cm]
        {\small $\forall t, u\neq t, \sigma\in \ext_{t}\colon~~~~~~
        		\exists \sigma' \in \ext_{t}, 0\le m,n <\infty
                         \colon$};

%  \node [below of=sx2,yshift=.4cm,xshift=.8cm]
%        {\small where $\mathcal X_{u} \in\set{N_{u}, L_{u}, R_{u}}$,
%         $(\rightarrow_t \backslash \forall \rho_{i}) \subseteq RM_{t}$,
%$(\lambda_{j} / \rightarrow_t) \subseteq LM_{t}$};

\end{tikzpicture}


